Near-Optimal Sparsifiers for Stochastic Knapsack and Assignment Problems

When uncertainty meets costly information gathering, a fundamental question emerges: which data points should we probe to unlock near-optimal solutions? Sparsification of stochastic packing problems addresses this trade-off. The existing notions of sparsification measure the level of sparsity, called degree, as the ratio of queried items to the optimal solution size. While effective for matching and matroid-type problems with uniform structures, this cardinality-based approach fails for knapsack-type constraints where feasible sets exhibit dramatic structural variation. We introduce a polyhedral sparsification framework that measures the degree as the smallest scalar needed to embed the query set within a scaled feasibility polytope, naturally capturing redundancy without relying on cardinality. Our main contribution establishes that knapsack, multiple knapsack, and generalized assignment problems admit (1 - epsilon)-approximate sparsifiers with degree polynomial in 1/p and 1/epsilon -- where p denotes the independent activation probability of each element -- remarkably independent of problem dimensions. The key insight involves grouping items with similar weights and deploying a charging argument: when our query set misses an optimal item, we either substitute it with a queried item from the same group or leverage that group's excess contribution to compensate for the loss. This reveals an intriguing complexity-theoretic separation -- while the multiple knapsack problem lacks an FPTAS and generalized assignment is APX-hard, their sparsification counterparts admit efficient (1 - epsilon)-approximation algorithms that identify polynomial-degree query sets. Finally, we raise an open question: can such sparsification extend to general integer linear programs with degree independent of problem dimensions?

==> figure_small.tex <==

\begin{figure}[!htb]
    \centering
    \fbox{%
        \begin{minipage}{\textwidth}
    \begin{subfigure}{\textwidth}
        \centering
        \scalebox{0.8}{
            \begin{tikzpicture}
            % v_i^{\OPT} / w_{ij}
            \fill[fill=green] (0,0) rectangle (0.7,0.3);
            \fill[fill=green] (0.7,0) rectangle (1.1,0.4);
            \fill[fill=green] (1.1,0) rectangle (1.7,0.55);
            \fill[fill=green] (1.7,0) rectangle (2.2,0.8);
            \fill[fill=green] (2.2,0) rectangle (3.2,0.85);
            \fill[fill=green] (3.2,0) rectangle (3.9,0.95);
            \fill[fill=green] (3.9,0) rectangle (4.7,1.1);
            \fill[fill=green] (4.7,0) rectangle (5.9,1.2);
            \fill[fill=green] (5.9,0) rectangle (6.4,1.25);
            \fill[fill=green] (6.4,0) rectangle (7.8,1.35);
            \fill[fill=green] (7.8,0) rectangle (8.6,1.4);
            \fill[fill=green] (8.6,0) rectangle (9.5,1.5);
            \fill[fill=green] (9.5,0) rectangle (10.2,1.55);

            % v_{ij} / w_{ij}
            \draw[draw=blue,thick] (0,0) rectangle (0.7,1);
            \draw[draw=blue,thick] (0.7,0) rectangle (1.1,1.35);
            \draw[draw=blue,thick] (1.1,0) rectangle (1.7,0.75);
            \draw[draw=blue,thick] (1.7,0) rectangle (2.2,0.95);
            \draw[draw=blue,thick] (2.2,0) rectangle (3.2,0.8);
            \draw[draw=blue,thick] (3.2,0) rectangle (3.9,1.45);
            \draw[draw=blue,thick] (3.9,0) rectangle (4.7,1.1);
            \draw[draw=blue,thick] (4.7,0) rectangle (5.9,0.7);
            \draw[draw=blue,thick] (5.9,0) rectangle (6.4,0.85);
            \draw[draw=blue,thick] (6.4,0) rectangle (7.8,1.25);
            \draw[draw=blue,thick] (7.8,0) rectangle (8.6,1.55);
            \draw[draw=blue,thick] (8.6,0) rectangle (9.5,0.85);
            \draw[draw=blue,thick] (9.5,0) rectangle (10.2,1.15);

            \fill[fill=green] (12,0) rectangle (12.4,0.6);
            \fill[fill=green] (12.4,0) rectangle (12.9,0.65);
            \fill[fill=green] (12.9,0) rectangle (13.5,0.5);
            \fill[fill=green] (13.5,0) rectangle (13.9,0.25);
            \fill[fill=green] (13.9,0) rectangle (14.4,0.55);
            
            \draw[draw=blue,thick] (12,0) rectangle (12.4,0.6);
            \draw[draw=blue,thick] (12.4,0) rectangle (12.9,0.65);
            \draw[draw=blue,thick] (12.9,0) rectangle (13.5,0.5);
            \draw[draw=blue,thick] (13.5,0) rectangle (13.9,0.25);
            \draw[draw=blue,thick] (13.9,0) rectangle (14.4,0.55);

            % Cutline
            \draw[draw=red, thick] (2.2,0) -- (2.2,1.35);
            \draw [draw=red, decorate, decoration={brace, amplitude=6pt}]
                (0,1.35) -- (2.2,1.35)
                node[red, midway, above=5pt] {\(S\)};

            % Legend box background
            \draw[dashed, rounded corners] (11,0.9) rectangle (14.5,2.3);
            \fill[fill=green] (12.3,1.5) rectangle (13.2,2.05);
            \draw[draw=blue,thick] (12.3,1.5) rectangle (13.2,2.2);
            \draw [decorate, decoration={brace, amplitude=6pt}]
                (12.3,1.5) -- (12.3,2.05)
                node[midway, left=6pt] {\(\frac{v_i^{\OPT}}{w_{ij}}\)};
            \draw [decorate, decoration={brace, amplitude=6pt, mirror}]
                (13.2,1.5) -- (13.2,2.2)
                node[midway, right=6pt] {\(\frac{v_{ij}}{w_{ij}}\)};
            \draw [decorate, decoration={brace, amplitude=6pt, mirror}]
                (12.3,1.5) -- (13.2,1.5)
                node[midway, below=5pt] {\(w_{ij}\)};

            \draw[->] (0,0) -- (11,0) node[below] {\(w_j\)};
            \draw[->] (0,0) -- (0,1.65) node[left] {\(\frac{v}{w}\)};
            \draw (12,0) -- (14.5,0);

            \foreach \x in {2.5,5,7.5,10,12,14.5} {
                \draw (\x,0.05) -- (\x,-0.05);
            }
            \foreach \x in {2.5,5,7.5,10} {
                \pgfmathtruncatemacro{\label}{\x/3 + 1}
                \node[below] at (\x,-0.05) {\(\label \cdot C_j\)};
            }
            \node[below] at (0,-0.05) {\(0\)};
            \node[below] at (12,-0.05) {\(0\)};
            \node[below] at (14.5,-0.05) {\(C_j\)};

            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (0,-0.45) -- (11,-0.45)
                node[midway, below=8pt] {\(\bar{B}_{j,0}\)};
            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (12,-0.45) -- (14.5,-0.45)
                node[midway, below=8pt] {\(S^{\mathrm{missed}}_{j,0}\)};

            \draw[gray,dashed] (0,0.65) -- (14.5,0.65);
        \end{tikzpicture}
        }
        % \centering
        \scalebox{0.8}{
            \begin{tikzpicture}
            % OPT bars
            \fill[fill=yellow] (2.2,0) rectangle (3.2,0.85);
            \fill[fill=yellow] (3.2,0) rectangle (3.9,0.95);
            \fill[fill=yellow] (3.9,0) rectangle (4.7,1.1);
            \fill[fill=yellow] (4.7,0) rectangle (5.9,1.2);
            \fill[fill=yellow] (5.9,0) rectangle (6.4,1.25);
            \fill[fill=yellow] (6.4,0) rectangle (7.8,1.35);
            \fill[fill=yellow] (7.8,0) rectangle (8.6,1.4);
            \fill[fill=yellow] (8.6,0) rectangle (9.5,1.5);
            \fill[fill=yellow] (9.5,0) rectangle (10.2,1.55);

            % ALG S bars
            \fill[fill=yellow] (0+12,0) rectangle (0.7+12,1);
            \fill[fill=yellow] (0.7+12,0) rectangle (1.1+12,1.35);
            \fill[fill=yellow] (1.1+12,0) rectangle (1.7+12,0.75);
            \fill[fill=yellow] (1.7+12,0) rectangle (2.2+12,0.95);

            % Cutline
            \draw[draw=red, thick] (12,0) -- (12,1.35);
            \draw[draw=red, thick] (2.2+12,0) -- (2.2+12,1.35);
            \draw [draw=red, decorate, decoration={brace, amplitude=6pt}]
                (0+12,1.35) -- (2.2+12,1.35)
                node[red, midway, above=5pt] {\(S\)};

            % Failed to carry part
            \fill[fill=green] (14.2,0) rectangle (14.4,0.55);
            \fill[fill=green] (0,0) rectangle (0.7,0.3);
            \fill[fill=green] (0.7,0) rectangle (1.1,0.4);
            \fill[fill=green] (1.1,0) rectangle (1.7,0.55);
            \fill[fill=green] (1.7,0) rectangle (2.2,0.8);
            
            \draw[draw=blue,thick] (0+12,0) rectangle (0.7+12,1);
            \draw[draw=blue,thick] (0.7+12,0) rectangle (1.1+12,1.35);
            \draw[draw=blue,thick] (1.1+12,0) rectangle (1.7+12,0.75);
            \draw[draw=blue,thick] (1.7+12,0) rectangle (2.2+12,0.95);

            \draw[->] (0,0) -- (11,0) node[below] {\(w_j\)};
            \draw[->] (0,0) -- (0,1.65) node[left] {\(\frac{v}{w}\)};
            \draw (12,0) -- (14.5,0);

            \foreach \x in {2.5,5,7.5,10,12,14.5} {
                \draw (\x,0.05) -- (\x,-0.05);
            }
            \foreach \x in {2.5,5,7.5,10} {
                \pgfmathtruncatemacro{\label}{\x/3 + 1}
                \node[below] at (\x,-0.05) {\(\label \cdot C_j\)};
            }
            \node[below] at (0,-0.05) {\(0\)};
            \node[below] at (12,-0.05) {\(0\)};
            \node[below] at (14.5,-0.05) {\(C_j\)};

            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (0,-0.45) -- (11,-0.45)
                node[midway, below=8pt] {\(\bar{B}_{j,0}\)};
            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (12,-0.45) -- (14.5,-0.45)
                node[midway, below=8pt] {\(S^{\mathrm{missed}}_{j,0}\)};

            \draw[gray,dashed] (0,0.65) -- (14.5,0.65);
            \draw[draw=red, thick] (2.2,0) -- (2.2,1.35);
        \end{tikzpicture}
        }
        % \caption*{\textbf{Case 1 - Value Gain by \(\overline{\OPT}\)}: The area of the green-filled rectangles represents the total value gain of \(\OPT\) (and hence the value gain of \(\overline{\OPT}\)) in this specific call. The blue rectangles indicate the corresponding value of each item once it is placed into knapsack \(j\). For Case 1, according to the algorithm's rule, the set \(S \subseteq \bar{B}_{j,k}\) is the largest prefix such that \(w_j(S) := \sum_{i \in S} w_{ij} \leq \sum_{i \in S_{j,k}^{\mathrm{missed}}} w_{ij}\). Therefore, this set \(S\) contains nearly enough weight to cover the missed set \(S_{j,k}^{\mathrm{missed}}\).}
        \caption*{
            \textbf{Case 1:} Green rectangles represent \(\overline{\mathbf{OPT}}\)'s value gain, blue rectangles show item values in knapsack \(j\), and yellow rectangles represent \(\mathbf{ALG}\)'s value gain. Set \(S \subseteq \bar{B}_{j,k}\) is the largest prefix with \(w_j(S) \leq \sum_{i \in S_{j,k}^{\mathrm{missed}}} w_{ij}\). \(\mathbf{ALG}\) reassigns all items in \(S\) to knapsack \(j\), nearly covering the missed set with at most poly(\(\epsilon\)) loss. The uncovered value (green rectangles) constitutes at most \(\frac{1}{\alpha}\) of \(\overline{\mathbf{OPT}}\)'s value.
        }

    \end{subfigure}

    %\vspace{1em}

    % \begin{subfigure}{\textwidth}
    %     \centering
    %     \scalebox{0.8}{
    %         \begin{tikzpicture}
    %         % OPT bars
    %         \fill[fill=yellow] (2.2,0) rectangle (3.2,0.85);
    %         \fill[fill=yellow] (3.2,0) rectangle (3.9,0.95);
    %         \fill[fill=yellow] (3.9,0) rectangle (4.7,1.1);
    %         \fill[fill=yellow] (4.7,0) rectangle (5.9,1.2);
    %         \fill[fill=yellow] (5.9,0) rectangle (6.4,1.25);
    %         \fill[fill=yellow] (6.4,0) rectangle (7.8,1.35);
    %         \fill[fill=yellow] (7.8,0) rectangle (8.6,1.4);
    %         \fill[fill=yellow] (8.6,0) rectangle (9.5,1.5);
    %         \fill[fill=yellow] (9.5,0) rectangle (10.2,1.55);

    %         % ALG S bars
    %         \fill[fill=yellow] (0+12,0) rectangle (0.7+12,1);
    %         \fill[fill=yellow] (0.7+12,0) rectangle (1.1+12,1.35);
    %         \fill[fill=yellow] (1.1+12,0) rectangle (1.7+12,0.75);
    %         \fill[fill=yellow] (1.7+12,0) rectangle (2.2+12,0.95);

    %         % Cutline
    %         \draw[draw=red, thick] (12,0) -- (12,1.35);
    %         \draw[draw=red, thick] (2.2+12,0) -- (2.2+12,1.35);
    %         \draw [draw=red, decorate, decoration={brace, amplitude=6pt}]
    %             (0+12,1.35) -- (2.2+12,1.35)
    %             node[red, midway, above=5pt] {\(S\)};

    %         % Failed to carry part
    %         \fill[fill=green] (14.2,0) rectangle (14.4,0.55);
    %         \fill[fill=green] (0,0) rectangle (0.7,0.3);
    %         \fill[fill=green] (0.7,0) rectangle (1.1,0.4);
    %         \fill[fill=green] (1.1,0) rectangle (1.7,0.55);
    %         \fill[fill=green] (1.7,0) rectangle (2.2,0.8);
            
    %         \draw[draw=blue,thick] (0+12,0) rectangle (0.7+12,1);
    %         \draw[draw=blue,thick] (0.7+12,0) rectangle (1.1+12,1.35);
    %         \draw[draw=blue,thick] (1.1+12,0) rectangle (1.7+12,0.75);
    %         \draw[draw=blue,thick] (1.7+12,0) rectangle (2.2+12,0.95);

    %         \draw[->] (0,0) -- (11,0) node[below] {\(w_j\)};
    %         \draw[->] (0,0) -- (0,1.65) node[left] {\(\frac{v}{w}\)};
    %         \draw (12,0) -- (14.5,0);

    %         \foreach \x in {2.5,5,7.5,10,12,14.5} {
    %             \draw (\x,0.05) -- (\x,-0.05);
    %         }
    %         \foreach \x in {2.5,5,7.5,10} {
    %             \pgfmathtruncatemacro{\label}{\x/3 + 1}
    %             \node[below] at (\x,-0.05) {\(\label \cdot C_j\)};
    %         }
    %         \node[below] at (0,-0.05) {\(0\)};
    %         \node[below] at (12,-0.05) {\(0\)};
    %         \node[below] at (14.5,-0.05) {\(C_j\)};

    %         \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (0,-0.45) -- (11,-0.45)
    %             node[midway, below=8pt] {\(\bar{B}_{j,0}\)};
    %         \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (12,-0.45) -- (14.5,-0.45)
    %             node[midway, below=8pt] {\(S^{\mathrm{missed}}_{j,0}\)};

    %         \draw[gray,dashed] (0,0.65) -- (14.5,0.65);
    %         \draw[draw=red, thick] (2.2,0) -- (2.2,1.35);
    %     \end{tikzpicture}
    %     }
    %     \caption*{\textbf{Case 1 - Value Gain by \(\ALG\)}: The yellow-filled rectangles represent the value gain of \(\ALG\) in this call. The green-filled rectangles indicate the value covered by \(\overline{\OPT}\) but not by \(\ALG\). It can be observed that all items in set \(S\) have been reassigned to knapsack \(j\), and they almost completely cover the missed set \(S^{\mathrm{missed}}\) (specifically, with at most a poly(\(\epsilon\)) loss). Thus, the value that \(\ALG\) fails to cover essentially corresponds to the value of \(S\) in its original assignment, which is shown to constitute at most \( \frac{1}{\alpha} \) of the value of \(\overline{\OPT}\).}
    % \end{subfigure}

    %\vspace{1em}

    \begin{subfigure}{\textwidth}
        \centering
        \scalebox{0.8}{
            \begin{tikzpicture}
            % v_i^{\OPT} / w_{ij}
            \fill[fill=green] (0,0) rectangle (0.7,0.3);
            \fill[fill=green] (0.7,0) rectangle (1.1,0.4);
            \fill[fill=green] (1.1,0) rectangle (1.7,0.55);
            \fill[fill=green] (1.7,0) rectangle (2.2,0.8);
            \fill[fill=green] (2.2,0) rectangle (3.2,0.85);
            \fill[fill=green] (3.2,0) rectangle (3.9,0.95);
            \fill[fill=green] (3.9,0) rectangle (4.7,1.1);
            \fill[fill=green] (4.7,0) rectangle (5.9,1.2);
            \fill[fill=green] (5.9,0) rectangle (6.4,1.25);
            \fill[fill=green] (6.4,0) rectangle (7.8,1.35);
            \fill[fill=green] (7.8,0) rectangle (8.6,1.4);
            \fill[fill=green] (8.6,0) rectangle (9.5,1.5);
            \fill[fill=green] (9.5,0) rectangle (10.2,1.55);

            % v_{ij} / w_{ij}
            \draw[draw=blue,thick] (0,0) rectangle (0.7,1);
            \draw[draw=blue,thick] (0.7,0) rectangle (1.1,1.35);
            \draw[draw=blue,thick] (1.1,0) rectangle (1.7,0.75);
            \draw[draw=blue,thick] (1.7,0) rectangle (2.2,0.7);
            \draw[draw=blue,thick] (2.2,0) rectangle (3.2,0.8);
            \draw[draw=blue,thick] (3.2,0) rectangle (3.9,1.45);
            \draw[draw=blue,thick] (3.9,0) rectangle (4.7,1.1);
            \draw[draw=blue,thick] (4.7,0) rectangle (5.9,0.7);
            \draw[draw=blue,thick] (5.9,0) rectangle (6.4,0.85);
            \draw[draw=blue,thick] (6.4,0) rectangle (7.8,1.25);
            \draw[draw=blue,thick] (7.8,0) rectangle (8.6,1.55);
            \draw[draw=blue,thick] (8.6,0) rectangle (9.5,0.85);
            \draw[draw=blue,thick] (9.5,0) rectangle (10.2,1.15);

            \fill[fill=green] (12,0) rectangle (12.4,0.6);
            \fill[fill=green] (12.4,0) rectangle (12.9,0.65);
            \fill[fill=green] (12.9,0) rectangle (13.5,0.5);
            \fill[fill=green] (13.5,0) rectangle (13.9,0.25);
            \fill[fill=green] (13.9,0) rectangle (14.4,0.55);
            
            \draw[draw=blue,thick] (12,0) rectangle (12.4,0.6);
            \draw[draw=blue,thick] (12.4,0) rectangle (12.9,0.65);
            \draw[draw=blue,thick] (12.9,0) rectangle (13.5,0.5);
            \draw[draw=blue,thick] (13.5,0) rectangle (13.9,0.25);
            \draw[draw=blue,thick] (13.9,0) rectangle (14.4,0.55);

            % Cutline
            \draw[draw=red, thick] (1.7,0) -- (1.7,1.35);
            \draw [draw=red, decorate, decoration={brace, amplitude=6pt}]
                (0,1.35) -- (1.7,1.35)
                node[red, midway, above=5pt] {\(S\)};

            % Legend box background
            \draw[dashed, rounded corners] (11,0.9) rectangle (14.5,2.3);
            \fill[fill=green] (12.3,1.5) rectangle (13.2,2.05);
            \draw[draw=blue,thick] (12.3,1.5) rectangle (13.2,2.2);
            \draw [decorate, decoration={brace, amplitude=6pt}]
                (12.3,1.5) -- (12.3,2.05)
                node[midway, left=6pt] {\(\frac{v_i^{\OPT}}{w_{ij}}\)};
            \draw [decorate, decoration={brace, amplitude=6pt, mirror}]
                (13.2,1.5) -- (13.2,2.2)
                node[midway, right=6pt] {\(\frac{v_{ij}}{w_{ij}}\)};
            \draw [decorate, decoration={brace, amplitude=6pt, mirror}]
                (12.3,1.5) -- (13.2,1.5)
                node[midway, below=5pt] {\(w_{ij}\)};

            \draw[->] (0,0) -- (11,0) node[below] {\(w_j\)};
            \draw[->] (0,0) -- (0,1.65) node[left] {\(\frac{v}{w}\)};
            \draw (12,0) -- (14.5,0);

            \foreach \x in {2.5,5,7.5,10,12,14.5} {
                \draw (\x,0.05) -- (\x,-0.05);
            }
            \foreach \x in {2.5,5,7.5,10} {
                \pgfmathtruncatemacro{\label}{\x/3 + 1}
                \node[below] at (\x,-0.05) {\(\label \cdot C_j\)};
            }
            \node[below] at (0,-0.05) {\(0\)};
            \node[below] at (12,-0.05) {\(0\)};
            \node[below] at (14.5,-0.05) {\(C_j\)};

            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (0,-0.45) -- (11,-0.45)
                node[midway, below=8pt] {\(\bar{B}_{j,0}\)};
            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (12,-0.45) -- (14.5,-0.45)
                node[midway, below=8pt] {\(S^{\mathrm{missed}}_{j,0}\)};

            \draw[gray,dashed] (0,0.65) -- (14.5,0.65);
        \end{tikzpicture}
        }
        \scalebox{0.8}{
            \begin{tikzpicture}
            % OPT bars
            \fill[fill=yellow] (1.7,0) rectangle (2.2,0.8);
            \fill[fill=yellow] (2.2,0) rectangle (3.2,0.85);
            \fill[fill=yellow] (3.2,0) rectangle (3.9,0.95);
            \fill[fill=yellow] (3.9,0) rectangle (4.7,1.1);
            \fill[fill=yellow] (4.7,0) rectangle (5.9,1.2);
            \fill[fill=yellow] (5.9,0) rectangle (6.4,1.25);
            \fill[fill=yellow] (6.4,0) rectangle (7.8,1.35);
            \fill[fill=yellow] (7.8,0) rectangle (8.6,1.4);
            \fill[fill=yellow] (8.6,0) rectangle (9.5,1.5);
            \fill[fill=yellow] (9.5,0) rectangle (10.2,1.55);

            % ALG S bars
            \fill[fill=yellow] (0+12,0) rectangle (0.7+12,1);
            \fill[fill=yellow] (0.7+12,0) rectangle (1.1+12,1.35);
            \fill[fill=yellow] (1.1+12,0) rectangle (1.7+12,0.75);

            % Cutline
            \draw[draw=red, thick] (12,0) -- (12,1.35);
            \draw[draw=red, thick] (1.7+12,0) -- (1.7+12,1.35);
            \draw [draw=red, decorate, decoration={brace, amplitude=6pt}]
                (0+12,1.35) -- (1.7+12,1.35)
                node[red, midway, above=5pt] {\(S\)};

            % Failed to carry part
            \fill[fill=green] (0,0) rectangle (0.7,0.3);
            \fill[fill=green] (0.7,0) rectangle (1.1,0.4);
            \fill[fill=green] (1.1,0) rectangle (1.7,0.55);
            \fill[fill=green] (13.7,0) rectangle (13.9,0.25);
            \fill[fill=green] (13.9,0) rectangle (14.4,0.55);
            
            \draw[draw=blue,thick] (0+12,0) rectangle (0.7+12,1);
            \draw[draw=blue,thick] (0.7+12,0) rectangle (1.1+12,1.35);
            \draw[draw=blue,thick] (1.1+12,0) rectangle (1.7+12,0.75);

            \draw[->] (0,0) -- (11,0) node[below] {\(w_j\)};
            \draw[->] (0,0) -- (0,1.65) node[left] {\(\frac{v}{w}\)};
            \draw (12,0) -- (14.5,0);

            \foreach \x in {2.5,5,7.5,10,12,14.5} {
                \draw (\x,0.05) -- (\x,-0.05);
            }
            \foreach \x in {2.5,5,7.5,10} {
                \pgfmathtruncatemacro{\label}{\x/3 + 1}
                \node[below] at (\x,-0.05) {\(\label \cdot C_j\)};
            }
            \node[below] at (0,-0.05) {\(0\)};
            \node[below] at (12,-0.05) {\(0\)};
            \node[below] at (14.5,-0.05) {\(C_j\)};

            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (0,-0.45) -- (11,-0.45)
                node[midway, below=8pt] {\(\bar{B}_{j,0}\)};
            \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (12,-0.45) -- (14.5,-0.45)
                node[midway, below=8pt] {\(S^{\mathrm{missed}}_{j,0}\)};

            \draw[gray,dashed] (0,0.65) -- (14.5,0.65);
            \draw[red] (0,0.57) -- (14.5,0.57);
        \end{tikzpicture}
        }
        % \caption*{\textbf{Case 2 - Value Gain by \(\overline{\OPT}\)}: The rectangles represent the same as in Case 1. In Case 2, according to the algorithm's rule, the set \(S \subseteq \bar{B}_{j,k}\) is the largest prefix such that \(v_{ij} > v_i^{\OPT}\) for all \(i \in S\). Therefore, items not selected into \(S\) already possess sufficiently high value, making them unnecessary as substitutes for reassigning the assignment.}
        \caption*{
            \textbf{Case 2}: In this case, the set \(S \subseteq \bar{B}_{j,k}\) is the largest prefix where \(v_{ij} > v_i^{\OPT}\) for all \(i \in S\); items not in \(S\) have sufficiently high value, making substitution unnecessary. \(\mathbf{ALG}\) reassigns all items in \(S\) to knapsack \(j\). The red line separates green rectangles (below/on line) from yellow rectangles (above line), showing the uncovered portion corresponds to lowest-density items in \(\overline{\mathbf{OPT}}\), constituting at most \(\frac{1}{\alpha}\) of \(\overline{\mathbf{OPT}}\)'s value.
        }

    \end{subfigure}

    %\vspace{1em}

    % \begin{subfigure}{\textwidth}
    %     \centering
    %     \scalebox{0.8}{
    %         \begin{tikzpicture}
    %         % OPT bars
    %         \fill[fill=yellow] (1.7,0) rectangle (2.2,0.8);
    %         \fill[fill=yellow] (2.2,0) rectangle (3.2,0.85);
    %         \fill[fill=yellow] (3.2,0) rectangle (3.9,0.95);
    %         \fill[fill=yellow] (3.9,0) rectangle (4.7,1.1);
    %         \fill[fill=yellow] (4.7,0) rectangle (5.9,1.2);
    %         \fill[fill=yellow] (5.9,0) rectangle (6.4,1.25);
    %         \fill[fill=yellow] (6.4,0) rectangle (7.8,1.35);
    %         \fill[fill=yellow] (7.8,0) rectangle (8.6,1.4);
    %         \fill[fill=yellow] (8.6,0) rectangle (9.5,1.5);
    %         \fill[fill=yellow] (9.5,0) rectangle (10.2,1.55);

    %         % ALG S bars
    %         \fill[fill=yellow] (0+12,0) rectangle (0.7+12,1);
    %         \fill[fill=yellow] (0.7+12,0) rectangle (1.1+12,1.35);
    %         \fill[fill=yellow] (1.1+12,0) rectangle (1.7+12,0.75);

    %         % Cutline
    %         \draw[draw=red, thick] (12,0) -- (12,1.35);
    %         \draw[draw=red, thick] (1.7+12,0) -- (1.7+12,1.35);
    %         \draw [draw=red, decorate, decoration={brace, amplitude=6pt}]
    %             (0+12,1.35) -- (1.7+12,1.35)
    %             node[red, midway, above=5pt] {\(S\)};

    %         % Failed to carry part
    %         \fill[fill=green] (0,0) rectangle (0.7,0.3);
    %         \fill[fill=green] (0.7,0) rectangle (1.1,0.4);
    %         \fill[fill=green] (1.1,0) rectangle (1.7,0.55);
    %         \fill[fill=green] (13.7,0) rectangle (13.9,0.25);
    %         \fill[fill=green] (13.9,0) rectangle (14.4,0.55);
            
    %         \draw[draw=blue,thick] (0+12,0) rectangle (0.7+12,1);
    %         \draw[draw=blue,thick] (0.7+12,0) rectangle (1.1+12,1.35);
    %         \draw[draw=blue,thick] (1.1+12,0) rectangle (1.7+12,0.75);

    %         \draw[->] (0,0) -- (11,0) node[below] {\(w_j\)};
    %         \draw[->] (0,0) -- (0,1.65) node[left] {\(\frac{v}{w}\)};
    %         \draw (12,0) -- (14.5,0);

    %         \foreach \x in {2.5,5,7.5,10,12,14.5} {
    %             \draw (\x,0.05) -- (\x,-0.05);
    %         }
    %         \foreach \x in {2.5,5,7.5,10} {
    %             \pgfmathtruncatemacro{\label}{\x/3 + 1}
    %             \node[below] at (\x,-0.05) {\(\label \cdot C_j\)};
    %         }
    %         \node[below] at (0,-0.05) {\(0\)};
    %         \node[below] at (12,-0.05) {\(0\)};
    %         \node[below] at (14.5,-0.05) {\(C_j\)};

    %         \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (0,-0.45) -- (11,-0.45)
    %             node[midway, below=8pt] {\(\bar{B}_{j,0}\)};
    %         \draw [decorate, decoration={brace, mirror, amplitude=10pt}] (12,-0.45) -- (14.5,-0.45)
    %             node[midway, below=8pt] {\(S^{\mathrm{missed}}_{j,0}\)};

    %         \draw[gray,dashed] (0,0.65) -- (14.5,0.65);
    %         \draw[red] (0,0.57) -- (14.5,0.57);
    %     \end{tikzpicture}
    %     }
    %     \caption*{\textbf{Case 2 - Value Gain by \(\ALG\)}: The rectangles represent the same as in Case 1. All items in set \(S\) have been reassigned to knapsack \(j\). As shown by the red line in the diagram, all green rectangles lie below or on the red line, while all yellow rectangles are above it. Therefore, the uncovered portion corresponds to the lowest-density items in \(\overline{\OPT}\), and it can be shown that they constitute at most \(\frac{1}{\alpha}\) of the value of \(\overline{\OPT}\).}
    % \end{subfigure}

    % \caption{
    % \textbf{Visualization of substitution in \textsc{FillSmallBucket}(\(\overline{\OPT}, \ALG, j, 0\)).}
    % Assume \(\alpha = 5\). Each subfigure shows the bucket \(\bar{B}_{j,0}\), the missed set \(S^{\mathrm{missed}}_{j,0}\), and the subset \(S \subseteq \bar{B}_{j,0}\) selected for substitution. Each item is represented by a rectangle with width \(w_{ij}\) and height corresponding to the value-to-weight ratio \(v/w\), with the area representing the value. In both cases, \(\ALG\) substitutes the set \(S\) into knapsack \(j\) in place of \(S^{\mathrm{missed}}_{j,0}\), recovering approximately a \(\frac{4}{5} = 1 - \frac{1}{\alpha}\) fraction of the value obtained by \(\overline{\OPT}\).
    % }
    \caption{
    \textbf{Visualization of substitution in \textsc{FillSmallBucket}(\(\overline{\mathbf{OPT}}, \mathbf{ALG}, j, 0\))}. Assume \(\alpha = 5\). Each subfigure shows bucket \(\bar{B}_{j,0}\), missed set \(S^{\mathrm{missed}}_{j,0}\), and selected subset \(S \subseteq \bar{B}_{j,0}\). Items are rectangles with width \(w_{ij}\), height \(v/w\), and area representing value. \(\mathbf{ALG}\) substitutes \(S\) for \(S^{\mathrm{missed}}_{j,0}\) in knapsack \(j\), recovering \(\frac{4}{5} = 1 - \frac{1}{\alpha}\) of \(\overline{\mathbf{OPT}}\)'s value.
    }
    \label{fig:small-substitution-cases-example}
    \end{minipage}
    }
\end{figure}


